Hybrid Reinforcement Learning and Model Predictive Control for Adaptive Control of Hydrogen-Diesel Dual-Fuel Combustion

Reinforcement Learning (RL) and Machine Learning Integrated Model Predictive Control (ML-MPC) are promising approaches for optimizing hydrogen-diesel dual-fuel engine control, as they can effectively control multiple-input multiple-output systems and nonlinear processes. ML-MPC is advantageous for providing safe and optimal controls, ensuring the engine operates within predefined safety limits. In contrast, RL is distinguished by its adaptability to changing conditions through its learning-based approach. However, the practical implementation of either method alone poses challenges. RL requires high variance in control inputs during early learning phases, which can pose risks to the system by potentially executing unsafe actions, leading to mechanical damage. Conversely, ML-MPC relies on an accurate system model to generate optimal control inputs and has limited adaptability to system drifts, such as injector aging, which naturally occur in engine applications. To address these limitations, this study proposes a hybrid RL and ML-MPC approach that uses an ML-MPC framework while incorporating an RL agent to dynamically adjust the ML-MPC load tracking reference in response to changes in the environment. At the same time, the ML-MPC ensures that actions stay safe throughout the RL agent's exploration. To evaluate the effectiveness of this approach, fuel pressure is deliberately varied to introduce a model-plant mismatch between the ML-MPC and the engine test bench. The result of this mismatch is a root mean square error (RMSE) in indicated mean effective pressure of 0.57 bar when running the ML-MPC. The experimental results demonstrate that RL successfully adapts to changing boundary conditions by altering the tracking reference while ML-MPC ensures safe control inputs. The quantitative improvement in load tracking by implementing RL is an RSME of 0.44 bar.

==> Figures/PlotResults.tex <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=4, connect spies}]
\setlength{\PlotWidth}{14cm} 
\setlength{\PlotHeight}{2cm} 
\setlength{\DeltaHeight}{0.4cm}
\setlength{\DeltaHeightDashed}{0.2cm}
\setlength{\DeltaWidth}{0.9cm}

\newcommand{\NumPlotY}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=2000,
	xticklabel style={/pgf/number format/fixed},
	xtick={250, 500, 750, 1000, 1250, 1500, 1750},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ymin=3.5,
	ymax=10,
	ylabel style={at={(-0.1,0.5)}},
    ylabel={\shortstack {IMEP / \\ \si{\bar}}},
    axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.5,1.2)},legend columns=4, legend cell align=center, align=center, anchor=south,  draw=none,fill=none},
	]
	%Dummies for legend
	\addplot[ color=mmpDarkBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
    %\addplot[ color=mmpBlack,line width=1pt] table {
	%	x y 
	%	0 1
	%	1 1
	%};
	\addplot[ color=mmpLightBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	\addplot[ color=mmpRed,line width=1pt] table {
		x y 
		0 1
		1 1
	};
    \addplot[ color=mmpOrange,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	
	\addplot[ color=mmpRed,line width=0.5pt,forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};

   \addplot[ color=mmpOrange,line width=0.5pt,forget plot] table [x index=0, y index=12, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};
   
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};

    %\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/DataRLVSR4_episode1.csv};

	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/MPCData_MCRL_0010MP0006.csv};

    
	\addlegendentry{Measured RL + MPC}
    %\addlegendentry{Measured RL Episode 1}
	\addlegendentry{Measured ML-MPC}
	\addlegendentry{Reference}
    \addlegendentry{RL2MPC Reference}

  \coordinate (spypoint) at (axis cs:820,4);
  \coordinate (magnifyglass) at (axis cs:950,8.5);
    
\end{axis}

  \spy [mmpBlack, size=1.75cm] on (spypoint)
   in node[fill=white] at (magnifyglass);




\renewcommand{\NumPlotY}{2}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=2000,
	xticklabel style={/pgf/number format/fixed},
	xtick={250, 500, 750, 1000, 1250, 1500, 1750},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.1,0.5)}},
	ylabel={\shortstack {MPRR / \\$\frac{\si{\bar}}{\si{\degreeKW}}$}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,2.6)},legend columns=3, legend cell align=left, align=left, anchor=north west, draw=none},
	]
	
    \addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};

    %\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/DataRLVSR4_episode1.csv};

    
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/MPCData_MCRL_0010MP0006.csv};


    
    
	
	
\end{axis}

\renewcommand{\NumPlotY}{3}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=2000,
	ymin=0,
	ymax=1850,
	xticklabel style={/pgf/number format/fixed},
	xtick={250, 500, 750, 1000, 1250, 1500, 1750},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.1,0.5)}},
	ylabel={\shortstack { NOx /  \\ ppm}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,2.6)},legend columns=2, legend cell align=left, align=left, anchor=north west, draw=none},
	]
	 	
    \addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};
    %\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/DataRLVSR4_episode1.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=13, col sep=comma] {Figures/Data/MPCData_MCRL_0010MP0006.csv};
	
\end{axis}


\renewcommand{\NumPlotY}{4}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=2000,
	xticklabel style={/pgf/number format/fixed},
	xtick={250, 500, 750, 1000, 1250, 1500, 1750},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.1,0.5)}},
	ylabel={\shortstack  {DOI Diesel / \\ \si{\second}}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/DataRLVSR10_episode21.csv};

    \addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/MPCData_MCRL_0010MP0006.csv};
	
\end{axis}

\renewcommand{\NumPlotY}{5}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=2000,
	xlabel style={font=\color{white!15!black}},
	xlabel={Cycle / -},
	xtick={250, 500, 750, 1000, 1250, 1500, 1750},
	ylabel style={at={(-0.1,0.5)}},
	ylabel={\shortstack  {DOI hydrogen / \\ \si{\second}}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	]
	%\addplot[ area legend, draw=black, fill=blue, opacity=0.5]
	%	table[x index=0, y index=1, col sep=comma]{Figures/Data/PlotEpisode/LimitsRLVSR30089_episode114.csv};
	
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=5, col sep=comma]		 {Figures/Data/DataRLVSR10_episode21.csv};

    \addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/MPCData_MCRL_0010MP0006.csv};
    
\end{axis}




\end{tikzpicture}

